A Closer Look at Language Model Introspection: Probing Information and Reporting

One way to study language-model introspection is to test whether models can identify where their activations have been perturbed. We train a simple linear classifier to identify the perturbed sentence from the model's activations, then compare its predictions with the model's own answers across pretraining and injection strengths. This tests whether the model is being asked to report information that is already easy to recover. If so, successful localization may be less demanding than it first appears and may not extend to the broader uses that motivate introspection research, such as faithfully explaining a model's reasoning or helping researchers assess the reliability of its answers. With an injection four times the typical activation norm at layer 0 and probe readout at layer 24 in OLMo 3 32B, the supervised probe reaches 98.3 % accuracy after 8.4 billion training tokens, while the model's zero-shot answer remains at chance (11.1 %). At the released base checkpoint, these accuracies reach 99.1 % and 89.6 %, respectively. Across 7B and 32B, location is already decodable in randomly initialized networks, showing that the architecture can support these traces without pretraining. In these experiments, location information lies close enough to the surface for a simple linear probe to recover it, so successful reporting need not imply broader access to the model's internal computation.

==> figures/fig_corrected.tex <==
% OLMo 3 7B at pretraining step 100k, layer 2, alpha 1, 1800 injected trials (label-preference runs).
% Bars: share of trials answered correctly for each injected sentence.
\definecolor{probecolor}{HTML}{2A9D8F}
\definecolor{answercolor}{HTML}{E4572E}
\definecolor{correctedcolor}{HTML}{2A78D6}
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=3 by 1, horizontal sep=0.4cm, ylabels at=edge left, yticklabels at=edge left},
  width=0.385\linewidth, height=4.8cm, /pgf/bar width=6.5pt,
  ymax=112, ytick={0,25,...,100},
  xlabel={injected sentence}, ylabel={correct answers (\%)},
  ybar, xmin=0.3, xmax=9.7, xtick={1,...,9}, ymin=0,
  nodes near coords, point meta=explicit symbolic,
  nodes near coords style={font=\scriptsize, text=black},
  ymajorgrids, grid style={black!10},
  axis lines=left, axis line style={-, black!60}, tick style={draw=none},
  tick label style={font=\footnotesize}, label style={font=\footnotesize}, title style={font=\footnotesize},
]
\nextgroupplot[title={raw answer (11.3\%)}]
\addplot[fill=correctedcolor, draw=none] coordinates {(1,100.0) [100] (2,0.0) [] (3,0.0) [] (4,0.0) [] (5,0.0) [] (6,1.0) [1] (7,0.0) [] (8,0.5) [] (9,0.0) []};
\draw[black!60, dashed] (axis cs:0.3,11.1) -- (axis cs:9.7,11.1);
\node[font=\scriptsize, text=black!60, anchor=south] at (axis cs:3.5,11.1) {chance};
\nextgroupplot[title={average-corrected answer (36.6\%)}]
\addplot[fill=correctedcolor, draw=none] coordinates {(1,19.5) [20] (2,22.0) [22] (3,37.5) [38] (4,45.5) [46] (5,45.5) [46] (6,52.0) [52] (7,43.0) [43] (8,38.0) [38] (9,26.5) [27]};
\draw[black!60, dashed] (axis cs:0.3,11.1) -- (axis cs:9.7,11.1);
\nextgroupplot[title={clean-corrected answer (60.8\%)}]
\addplot[fill=correctedcolor, draw=none] coordinates {(1,59.5) [60] (2,56.5) [57] (3,63.0) [63] (4,67.0) [67] (5,67.0) [67] (6,72.0) [72] (7,58.0) [58] (8,46.5) [47] (9,57.5) [58]};
\draw[black!60, dashed] (axis cs:0.3,11.1) -- (axis cs:9.7,11.1);
\end{groupplot}
\end{tikzpicture}


==> figures/fig_fixed_pretraining.tex <==
% Generated by scripts/make_fixed_pretraining.py. No per-checkpoint setting selection.
\definecolor{fixedprobe}{HTML}{2A9D8F}
\definecolor{fixedanswer}{HTML}{E4572E}
\begin{tikzpicture}
\begin{axis}[
 width=0.93\linewidth, height=5.6cm,
 symbolic x coords={0,8.4B,50B,500B,2T,4T,end,base},
 xtick=data, xticklabels={0,8.4B,50B,500B,2T,4T,{stage 1\\end},base},
 xticklabel style={align=center}, enlarge x limits=0.05,
 ymin=0,ymax=105,ytick={0,20,...,100},
 xlabel={training checkpoint},ylabel={correct sentence (\%)},
 legend style={at={(0.5,1.05)},anchor=south,draw=none},legend columns=2,
 ymajorgrids,grid style={black!10},axis lines=left,
 tick label style={font=\small},label style={font=\small}]
\addplot[fixedprobe,line width=1pt,mark=*,error bars/.cd,y dir=both,y explicit] coordinates {(0,37.2222) +- (0,1.6667) (8.4B,98.3333) +- (0,0.4811) (50B,99.9074) +- (0,0.1604) (500B,98.2407) +- (0,1.2526) (2T,90.7407) +- (0,2.2280) (4T,92.9630) +- (0,2.1216) (end,96.2963) +- (0,0.8929) (base,99.0741) +- (0,0.1604)};
\addlegendentry{linear probe}
\addplot[fixedanswer,line width=1pt,mark=*,error bars/.cd,y dir=both,y explicit] coordinates {(0,10.0926) +- (0,1.5795) (8.4B,11.1111) +- (0,0.0000) (50B,8.9815) +- (0,0.6991) (500B,44.7222) +- (0,1.7347) (2T,65.7407) +- (0,2.1216) (4T,78.8889) +- (0,0.2778) (end,69.4444) +- (0,4.8829) (base,89.6296) +- (0,1.8073)};
\addlegendentry{model answer}
\addplot[black!60,dashed,forget plot] coordinates {(0,11.1111) (base,11.1111)};
\end{axis}\end{tikzpicture}


==> figures/fig_labels.tex <==
% Clean prompts: share answered with each label, averaged over the 13 checkpoints from step 1k to base.
% Label-preference runs, seeds 301--305, concept vectors. Step 0 is left out.
\definecolor{probecolor}{HTML}{2A9D8F}
\definecolor{answercolor}{HTML}{E4572E}
\definecolor{correctedcolor}{HTML}{2A78D6}
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=2 by 1, horizontal sep=0.5cm, ylabels at=edge left, yticklabels at=edge left},
  width=0.515\linewidth, height=4.8cm, /pgf/bar width=10pt,
  ymax=48, ytick={0,10,...,40},
  xlabel={label the model answers}, ylabel={clean prompts (\%)},
  ybar, xmin=0.3, xmax=9.7, xtick={1,...,9}, ymin=0,
  nodes near coords, point meta=explicit symbolic,
  nodes near coords style={font=\scriptsize, text=black},
  ymajorgrids, grid style={black!10},
  axis lines=left, axis line style={-, black!60}, tick style={draw=none},
  tick label style={font=\footnotesize}, label style={font=\footnotesize}, title style={font=\footnotesize},
]
\nextgroupplot[title={OLMo 3 7B}]
\addplot[fill=correctedcolor, draw=none] coordinates {(1,39.9) [40] (2,3.5) [4] (3,13.6) [14] (4,2.7) [3] (5,4.9) [5] (6,0.0) [] (7,0.2) [] (8,6.7) [7] (9,28.6) [29]};
\draw[black!60, dashed] (axis cs:0.3,11.1) -- (axis cs:9.7,11.1);
\node[font=\scriptsize, text=black!60, anchor=south] at (axis cs:6.5,11.1) {equal shares};
\nextgroupplot[title={OLMo 3 32B}]
\addplot[fill=correctedcolor, draw=none] coordinates {(1,23.7) [24] (2,10.3) [10] (3,24.1) [24] (4,7.8) [8] (5,9.7) [10] (6,2.0) [2] (7,2.5) [3] (8,2.5) [3] (9,17.3) [17]};
\draw[black!60, dashed] (axis cs:0.3,11.1) -- (axis cs:9.7,11.1);
\end{groupplot}
\end{tikzpicture}


==> figures/fig_strength_step.tex <==
% Probe accuracy by injection strength at three checkpoints, injection at layer 0 (layer and strength sweep).
% Readout layer chosen on two seeds and scored on the third; means of three seeds, concept and random vectors pooled.
\definecolor{probecolor}{HTML}{2A9D8F}
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=2 by 1, horizontal sep=0.9cm, ylabels at=edge left, yticklabels at=edge left},
  width=0.5\linewidth, height=5cm,
  symbolic x coords={0.25,0.5,1,2,4}, xtick={0.25,0.5,1,2,4}, enlarge x limits=0.08,
  ymin=0, ymax=105, ytick={0,20,...,100},
  xlabel={injection strength $\alpha$}, ylabel={probe correct (\%)},
  legend columns=3, legend style={draw=none, font=\footnotesize, /tikz/every even column/.append style={column sep=1em}},
  ymajorgrids, grid style={black!10},
  axis lines=left, axis line style={-, black!60}, tick style={draw=none},
  tick label style={font=\footnotesize}, label style={font=\footnotesize}, title style={font=\footnotesize},
]
\nextgroupplot[title={OLMo 3 32B}, legend to name=strengthsteplegend]
\addplot[black!45, line width=1pt, mark=*, mark size=1.8pt, error bars/.cd, y dir=both, y explicit] coordinates {(0.25,12.1) +- (0,0.4) (0.5,13.0) +- (0,0.2) (1,18.3) +- (0,1.4) (2,30.5) +- (0,1.8) (4,35.4) +- (0,3.9)};
\addlegendentry{step 0}
\addplot[probecolor!55, line width=1pt, mark=square*, mark size=1.8pt, error bars/.cd, y dir=both, y explicit] coordinates {(0.25,14.4) +- (0,1.3) (0.5,33.1) +- (0,1.5) (1,76.9) +- (0,3.5) (2,98.2) +- (0,0.2) (4,99.5) +- (0,0.2)};
\addlegendentry{after 8.4B training tokens}
\addplot[probecolor, line width=1pt, mark=triangle*, mark size=1.8pt, error bars/.cd, y dir=both, y explicit] coordinates {(0.25,13.9) +- (0,0.8) (0.5,23.8) +- (0,0.6) (1,49.5) +- (0,3.5) (2,88.2) +- (0,0.6) (4,95.9) +- (0,1.5)};
\addlegendentry{end of stage 1}
\addplot[black!60, dashed, forget plot] coordinates {(0.25,11.1) (4,11.1)};
\node[font=\scriptsize, text=black!60, anchor=north east] at (axis cs:4,11.1) {chance};
\nextgroupplot[title={OLMo 3 7B}]
\addplot[black!45, line width=1pt, mark=*, mark size=1.8pt, error bars/.cd, y dir=both, y explicit] coordinates {(0.25,11.8) +- (0,0.2) (0.5,13.1) +- (0,0.5) (1,19.8) +- (0,2.2) (2,27.6) +- (0,3.4) (4,36.0) +- (0,3.8)};
\addplot[probecolor!55, line width=1pt, mark=square*, mark size=1.8pt, error bars/.cd, y dir=both, y explicit] coordinates {(0.25,13.6) +- (0,1.4) (0.5,22.9) +- (0,2.6) (1,61.2) +- (0,3.5) (2,95.6) +- (0,0.7) (4,99.1) +- (0,0.6)};
\addplot[probecolor, line width=1pt, mark=triangle*, mark size=1.8pt, error bars/.cd, y dir=both, y explicit] coordinates {(0.25,22.8) +- (0,1.8) (0.5,40.5) +- (0,1.6) (1,69.7) +- (0,1.2) (2,98.6) +- (0,0.8) (4,95.5) +- (0,0.3)};
\addplot[black!60, dashed, forget plot] coordinates {(0.25,11.1) (4,11.1)};
\end{groupplot}
\path (group c1r1.north west) -- (group c2r1.north east) node[midway, above=0.5cm] {\pgfplotslegendfromname{strengthsteplegend}};
\end{tikzpicture}


==> figures/fig_sweep.tex <==
% Probe and raw answer across stage-1 pretraining (layer and strength sweep).
% Means of three seeds, each scored at the layer and strength chosen on the other two seeds.
% GENERATED coordinates by scripts/refresh_verified_results.py; all 16 checkpoints.
\definecolor{probecolor}{HTML}{2A9D8F}
\definecolor{answercolor}{HTML}{E4572E}
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=2 by 1, horizontal sep=0.9cm, ylabels at=edge left, yticklabels at=edge left},
  width=0.5\linewidth, height=5.4cm,
  symbolic x coords={0,8.4B,50B,500B,2T,4T,end,base},
  xtick={0,8.4B,50B,500B,2T,4T,end,base}, xticklabels={0,8.4B,50B,500B,2T,4T,{stage 1\\end},base},
  xticklabel style={align=center}, enlarge x limits=0.06,
  ymin=0, ymax=105, ytick={0,20,...,100},
  xlabel={training checkpoint}, ylabel={correct sentence (\%)},
  legend columns=2, legend style={draw=none, font=\footnotesize, /tikz/every even column/.append style={column sep=1em}},
  ymajorgrids, grid style={black!10},
  axis lines=left, axis line style={-, black!60}, tick style={draw=none},
  tick label style={font=\scriptsize}, label style={font=\footnotesize}, title style={font=\footnotesize},
]
\nextgroupplot[title={OLMo 3 32B}, legend to name=sweeplegend]
\addplot[probecolor, line width=1pt, mark=*, mark size=1.8pt, error bars/.cd, y dir=both, y explicit] coordinates {(0,35.4) +- (0,3.9) (8.4B,99.5) +- (0,0.2) (50B,99.8) +- (0,0.2) (500B,97.7) +- (0,0.7) (2T,89.4) +- (0,1.1) (4T,93.7) +- (0,2.1) (end,95.9) +- (0,1.5) (base,98.5) +- (0,1.1)};
\addlegendentry{linear probe}
\addplot[answercolor, line width=1pt, mark=triangle*, mark size=1.8pt, error bars/.cd, y dir=both, y explicit] coordinates {(0,10.9) +- (0,0.4) (8.4B,11.1) +- (0,0.0) (50B,10.8) +- (0,0.7) (500B,65.2) +- (0,0.3) (2T,64.3) +- (0,0.9) (4T,78.9) +- (0,0.3) (end,68.1) +- (0,3.8) (base,89.6) +- (0,1.8)};
\addlegendentry{raw answer}
\addplot[black!60, dashed, forget plot] coordinates {(0,11.1) (base,11.1)};
\nextgroupplot[title={OLMo 3 7B}]
\addplot[probecolor, line width=1pt, mark=*, mark size=1.8pt, error bars/.cd, y dir=both, y explicit] coordinates {(0,36.0) +- (0,3.8) (8.4B,99.1) +- (0,0.6) (50B,100.0) +- (0,0.0) (500B,99.7) +- (0,0.3) (2T,98.1) +- (0,1.5) (4T,96.8) +- (0,0.2) (end,98.6) +- (0,0.8) (base,96.9) +- (0,0.2)};
\addplot[answercolor, line width=1pt, mark=triangle*, mark size=1.8pt, error bars/.cd, y dir=both, y explicit] coordinates {(0,11.0) +- (0,0.3) (8.4B,11.1) +- (0,0.0) (50B,16.6) +- (0,0.6) (500B,14.8) +- (0,1.0) (2T,28.0) +- (0,0.6) (4T,59.7) +- (0,1.4) (end,93.7) +- (0,0.4) (base,89.1) +- (0,1.3)};
\addplot[black!60, dashed, forget plot] coordinates {(0,11.1) (base,11.1)};
\end{groupplot}
\path (group c1r1.north west) -- (group c2r1.north east) node[midway, above=0.5cm] {\pgfplotslegendfromname{sweeplegend}};
\end{tikzpicture}

